Quasi-Trefftz spaces for the first-order time-harmonic Maxwell's equations

The goal of this article is to study optimal high-order Taylor-based polynomial quasi-Trefftz spaces for first-order time-harmonic Maxwell's equations. Compared with standard polynomial spaces, the purpose of quasi-Trefftz spaces is to retain the same high-order best approximation property but more efficiently: their dimension is considerably smaller. To achieve this goal, they approximate only smooth solutions to the governing equation rather than to approximate general smooth functions. While there is a natural definition of Taylor-based polynomial quasi-Trefftz spaces for scalar equations, the situation is fundamentally different for vector-valued equations, as the naive quasi-Trefftz property does not systematically define the smallest space with the desired best approximation property. This article identifies the optimal quasi-Trefftz spaces for first-order time-harmonic Maxwell's equations, proposes two approaches to construct quasi-Trefftz bases, and proves the spaces' best approximation property. The theoretical results, which strongly leverage polynomial Helmholtz decompositions and the exactness of the polynomial de Rham sequences, are validated with numerical experiments.

==> dimensions_plot.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
  fill opacity=.7,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.95)},
  anchor=north west,
  draw=white!10!black
},
legend cell align={left},
tick align=outside,
tick pos=left,
% title={Dimensions of QT Spaces and Polynomial Space},
x grid style={darkgray176},
xlabel={$p$},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Dimension},
ymajorgrids,
ymin=-228, ymax=5140,
ytick={0, 1000, 2000, 3000, 4000, 5000},
yticklabels={$0$, $10^3$, $2\cdot 10^3$, $3\cdot 10^3$, $4\cdot 10^3$, $5\cdot 10^3$},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1 16
2 30
3 48
4 70
5 96
6 126
7 160
8 198
9 240
10 286
11 336
12 390
13 448
14 510
15 576
};
\addlegendentry{$\dim\QTopt{p}(T)$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1 18
2 36
3 60
4 90
5 126
6 168
7 216
8 270
9 330
10 396
11 468
12 546
13 630
14 720
15 816
};
\addlegendentry{$\dim\QT{p}(T)$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
1 24
2 60
3 120
4 210
5 336
6 504
7 720
8 990
9 1320
10 1716
11 2184
12 2730
13 3360
14 4080
15 4896
};
\addlegendentry{$\dim ((\pol{p})^3 \times (\pol{p})^3)$}
\end{axis}

\end{tikzpicture}


==> maxwell_errors_sum_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
  fill opacity=1.,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1.0)},
  anchor=north west,
  draw=white!10!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
% title={Maximum Error for Electric Field},
x grid style={darkgray176},
xlabel={$r$},
xmajorgrids,
xmin=2e-7, 
xmax=0.418879020478639,
xmode=log,
xtick style={color=black},
xtick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={Error},
ymajorgrids,
ymin=5.31079866377737e-16, ymax=421.849510161697,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-16,1e-13,1e-10,1e-07,0.0001,0.1,100,100000,100000000},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{8}}\)
}
% ytick={1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
% yticklabels={
%   % \(\displaystyle {10^{-17}}\),
%   % \(\displaystyle {10^{-15}}\),
%   \(\displaystyle {10^{-13}}\),
%   \(\displaystyle {10^{-11}}\),
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{3}}\),
%   \(\displaystyle {10^{5}}\)
% }
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.20943951023932 12.5663706130405
0.10471975511966 7.44571495490072
0.0523598775598299 2.30179635651358
0.0261799387799149 0.606052971228538
0.0130899693899575 0.153476135732544
0.00654498469497874 0.0384925066205752
0.00327249234748937 0.009630856103986
0.00163624617374468 0.0024081973105196
0.000818123086872342 0.000602079535944
0.000409061543436171 0.000150521772053
0.000204530771718085 3.7630561018398e-05
0.000102265385859043 9.40764763011599e-06
5.11326929295214e-05 2.35191236873198e-06
2.55663464647607e-05 5.8797812116355e-07
1.27831732323803e-05 1.4699453225341e-07
6.39158661619017e-06 3.67486332892466e-08
3.19579330809509e-06 9.18715847631388e-09
1.59789665404754e-06 2.29678971501147e-09
7.98948327023771e-07 5.74197653848837e-10
3.99474163511886e-07 1.43549477784734e-10
% 1.99737081755943e-07 3.58874979538476e-11
};
% \addlegendentry{$n=0$}
\addlegendentry{$p=1$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.20943951023932 41.4112327612897
0.10471975511966 8.5925921643071
0.0523598775598299 1.23266837596831
0.0261799387799149 0.159514750036749
0.0130899693899575 0.0201129290686683
0.00654498469497874 0.0025195711297625
0.00327249234748937 0.0003151170983668
0.00163624617374468 3.93949737625341e-05
0.000818123086872342 4.92453850473636e-06
0.000409061543436171 6.15572526995589e-07
0.000204530771718085 7.69467299670804e-08
0.000102265385859043 9.61835069570776e-09
5.11326929295214e-05 1.20229939645195e-09
2.55663464647607e-05 1.50292888765238e-10
1.27831732323803e-05 1.87874090203708e-11
6.39158661619017e-06 2.35183241122846e-12
3.19579330809509e-06 2.95905022647824e-13
1.59789665404754e-06 4.12156755514432e-14
7.98948327023771e-07 1.07580106465663e-14
3.99474163511886e-07 7.14820448587161e-15
% 1.99737081755943e-07 7.14820448587161e-15
};
% \addlegendentry{$n=1$}
\addlegendentry{$p=2$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0.20943951023932 80.4028896153132
0.10471975511966 7.12580048822628
0.0523598775598299 0.490497128438969
0.0261799387799149 0.0314176883122899
0.0130899693899575 0.0019757346867683
0.00654498469497874 0.0001236738388257
0.00327249234748937 7.73259378786921e-06
0.00163624617374468 4.83333670581869e-07
0.000818123086872342 3.02090821371249e-08
0.000409061543436171 1.88807918698784e-09
0.000204530771718085 1.18005327119077e-10
0.000102265385859043 7.37559455836569e-12
5.11326929295214e-05 4.61214993784542e-13
2.55663464647607e-05 2.96535392883242e-14
1.27831732323803e-05 7.05319366213087e-15
6.39158661619017e-06 6.91553991958626e-15
3.19579330809509e-06 6.91553991956634e-15
1.59789665404754e-06 6.91553991956012e-15
7.98948327023771e-07 6.91553991956022e-15
3.99474163511886e-07 6.91553991956012e-15
% 1.99737081755943e-07 6.91553991955973e-15
};
% \addlegendentry{$n=2$}
\addlegendentry{$p=3$}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0.20943951023932 114.27968016154
0.10471975511966 4.62832306750036
0.0523598775598299 0.155356242538244
0.0261799387799149 0.004944226727414
0.0130899693899575 0.0001552163989754
0.00654498469497874 4.85607628143162e-06
0.00327249234748937 1.51795900355e-07
0.00163624617374468 4.74396494292622e-09
0.000818123086872342 1.48253169224745e-10
0.000409061543436171 4.63737835067178e-12
0.000204530771718085 1.50657775376535e-13
0.000102265385859043 1.06789371794211e-14
5.11326929295214e-05 6.91553992805864e-15
2.55663464647607e-05 6.99135015816994e-15
1.27831732323803e-05 6.91553991966594e-15
6.39158661619017e-06 6.99135015777155e-15
3.19579330809509e-06 6.91553991956634e-15
1.59789665404754e-06 6.91553991956012e-15
7.98948327023771e-07 6.91553991956022e-15
3.99474163511886e-07 6.91553991956012e-15
% 1.99737081755943e-07 6.91553991955973e-15
};
% \addlegendentry{$n=3$}
\addlegendentry{$p=4$}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0.20943951023932 129.583971226618
0.10471975511966 2.47650426649431
0.0523598775598299 0.040888962324257
0.0261799387799149 0.0006479391088911
0.0130899693899575 1.01598817251634e-05
0.00654498469497874 1.58888603676185e-07
0.00327249234748937 2.48318399686414e-09
0.00163624617374468 3.88021212703108e-11
0.000818123086872342 6.06537038624986e-13
0.000409061543436171 1.16086172580224e-14
0.000204530771718085 6.91553994675712e-15
0.000102265385859043 6.9155399263589e-15
5.11326929295214e-05 6.915539933158e-15
2.55663464647607e-05 6.99135015859488e-15
1.27831732323803e-05 6.91553991961282e-15
6.39158661619017e-06 6.99135015777155e-15
3.19579330809509e-06 6.91553991956634e-15
1.59789665404754e-06 6.91553991956012e-15
7.98948327023771e-07 6.91553991956022e-15
3.99474163511886e-07 6.91553991956012e-15
% 1.99737081755943e-07 6.91553991955973e-15
};
% \addlegendentry{$n=4$}
\addlegendentry{$p=5$}
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}]
table {%
0.20943951023932 122.876051658352
0.10471975511966 1.12816147064769
0.0523598775598299 0.0092086812870108
0.0261799387799149 7.27508816496039e-05
0.0130899693899575 5.69963005986322e-07
0.00654498469497874 4.45596632785005e-09
0.00327249234748937 3.48199034315654e-11
0.00163624617374468 2.76067977829421e-13
0.000818123086872342 8.33481035501746e-15
0.000409061543436171 7.06716050238595e-15
0.000204530771718085 6.91553994675961e-15
0.000102265385859043 6.9155399263589e-15
5.11326929295214e-05 6.915539933158e-15
2.55663464647607e-05 6.99135015859488e-15
1.27831732323803e-05 6.91553991961282e-15
6.39158661619017e-06 6.99135015777155e-15
3.19579330809509e-06 6.91553991956634e-15
1.59789665404754e-06 6.91553991956012e-15
7.98948327023771e-07 6.91553991956022e-15
3.99474163511886e-07 6.91553991956012e-15
% 1.99737081755943e-07 6.91553991955973e-15
};
% \addlegendentry{$n=5$}
\addlegendentry{$p=6$}
\addplot [semithick, orchid227119194, mark=*, mark size=2, mark options={solid}]
table {%
0.20943951023932 100.407546204084
0.10471975511966 0.447786604450524
0.0523598775598299 0.0018127138165384
0.0261799387799149 7.14550750980267e-06
0.0130899693899575 2.79758577088686e-08
0.00654498469497874 1.09343844595502e-10
0.00327249234748937 4.2745420438485e-13
0.00163624617374468 7.00008263378817e-15
0.000818123086872342 6.9155434009338e-15
0.000409061543436171 7.06716050238595e-15
0.000204530771718085 6.91553994675961e-15
0.000102265385859043 6.9155399263589e-15
5.11326929295214e-05 6.915539933158e-15
2.55663464647607e-05 6.99135015859488e-15
1.27831732323803e-05 6.91553991961282e-15
6.39158661619017e-06 6.99135015777155e-15
3.19579330809509e-06 6.91553991956634e-15
1.59789665404754e-06 6.91553991956012e-15
7.98948327023771e-07 6.91553991956022e-15
3.99474163511886e-07 6.91553991956012e-15
% 1.99737081755943e-07 6.91553991955973e-15
};
% \addlegendentry{$n=6$}
\addlegendentry{$p=7$}
\addplot [semithick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
0.20943951023932 72.2040943784217
0.10471975511966 0.157545377484804
0.0523598775598299 0.0003169560533568
0.0261799387799149 6.23731453405385e-07
0.0130899693899575 1.22053087168068e-09
0.00654498469497874 2.38941558925873e-12
0.00327249234748937 1.10830901781452e-14
0.00163624617374468 6.92624019542014e-15
0.000818123086872342 6.9155434009338e-15
0.000409061543436171 7.06716050238595e-15
0.000204530771718085 6.91553994675961e-15
0.000102265385859043 6.9155399263589e-15
5.11326929295214e-05 6.915539933158e-15
2.55663464647607e-05 6.99135015859488e-15
1.27831732323803e-05 6.91553991961282e-15
6.39158661619017e-06 6.99135015777155e-15
3.19579330809509e-06 6.91553991956634e-15
1.59789665404754e-06 6.91553991956012e-15
7.98948327023771e-07 6.91553991956022e-15
3.99474163511886e-07 6.91553991956012e-15
% 1.99737081755943e-07 6.91553991955973e-15
};
% \addlegendentry{$n=7$}
\addlegendentry{$p=8$}
\addplot [semithick, goldenrod18818934, mark=*, mark size=2, mark options={solid}]
table {%
0.20943951023932 46.4097866722742
0.10471975511966 0.0497909906716584
0.0523598775598299 4.98538472023338e-05
0.0261799387799149 4.89949462280014e-08
0.0130899693899575 4.79234903904114e-11
0.00654498469497874 4.78516427196477e-14
0.00327249234748937 7.04062763564035e-15
0.00163624617374468 6.92624019542014e-15
0.000818123086872342 6.9155434009338e-15
0.000409061543436171 7.06716050238595e-15
0.000204530771718085 6.91553994675961e-15
0.000102265385859043 6.9155399263589e-15
5.11326929295214e-05 6.915539933158e-15
2.55663464647607e-05 6.99135015859488e-15
1.27831732323803e-05 6.91553991961282e-15
6.39158661619017e-06 6.99135015777155e-15
3.19579330809509e-06 6.91553991956634e-15
1.59789665404754e-06 6.91553991956012e-15
7.98948327023771e-07 6.91553991956022e-15
3.99474163511886e-07 6.91553991956012e-15
% 1.99737081755943e-07 6.91553991955973e-15
};
% \addlegendentry{$n=8$}
\addlegendentry{$p=9$}
\addplot [semithick, darkturquoise23190207, mark=*, mark size=2, mark options={solid}]
table {%
0.20943951023932 26.9858142351667
0.10471975511966 0.0142860860730271
0.0523598775598299 7.12614660736418e-06
0.0261799387799149 3.49844157745674e-09
0.0130899693899575 1.71572779633264e-12
0.00654498469497874 7.33084865135564e-15
0.00327249234748937 7.04062763564035e-15
0.00163624617374468 6.92624019542014e-15
0.000818123086872342 6.9155434009338e-15
0.000409061543436171 7.06716050238595e-15
0.000204530771718085 6.91553994675961e-15
0.000102265385859043 6.9155399263589e-15
5.11326929295214e-05 6.915539933158e-15
2.55663464647607e-05 6.99135015859488e-15
1.27831732323803e-05 6.91553991961282e-15
6.39158661619017e-06 6.99135015777155e-15
3.19579330809509e-06 6.91553991956634e-15
1.59789665404754e-06 6.91553991956012e-15
7.98948327023771e-07 6.91553991956022e-15
3.99474163511886e-07 6.91553991956012e-15
% 1.99737081755943e-07 6.91553991955973e-15
};
% \addlegendentry{$n=9$}
\addlegendentry{$p=10$}
\end{axis}

\end{tikzpicture}


==> maxwell_errors_sum_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
  fill opacity=1.,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1.0)},
  anchor=north west,
  draw=white!10!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
% title={Maximum Error for Electric Field},
x grid style={darkgray176},
xlabel={$r$},
xmajorgrids,
xmin=3e-07, 
xmax=0.6,
xmode=log,
xtick style={color=black},
xtick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
xticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
% y grid style={darkgray176},
% ylabel={Error},
% ymajorgrids,
% % ymin=1.32684665300377e-15, 
% % ymax=40,
% ymin=5.31079866377737e-15, ymax=150,
% ymode=log,
% ytick style={color=black},
% ytick={1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000,1000000000,1000000000000},
% yticklabels={
%   \(\displaystyle {10^{-18}}\),
%   \(\displaystyle {10^{-15}}\),
%   \(\displaystyle {10^{-12}}\),
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{3}}\),
%   \(\displaystyle {10^{6}}\),
%   \(\displaystyle {10^{9}}\),
%   \(\displaystyle {10^{12}}\)
% }
y grid style={darkgray176},
ylabel={Error},
ymajorgrids,
ymin=5.31079866377737e-16, ymax=421.849510161697,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-16,1e-13,1e-10,1e-07,0.0001,0.1,100,100000,100000000},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{8}}\)
}
% ytick={1e-19,1e-16,1e-13,1e-10,1e-07,0.0001,0.1,100,100000,100000000},
% yticklabels={
%   \(\displaystyle {10^{-19}}\),
%   \(\displaystyle {10^{-16}}\),
%   \(\displaystyle {10^{-13}}\),
%   \(\displaystyle {10^{-10}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{2}}\),
%   \(\displaystyle {10^{5}}\),
%   \(\displaystyle {10^{8}}\)
% }
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
% 1.25663706143592 17.3801682304208
% 0.628318530717959 9.92245460455423
0.314159265358979 5.40439448491838
0.15707963267949 2.7473597589777
0.0785398163397448 0.754876179606395
0.0392699081698724 0.183659271588332
0.0196349540849362 0.0448265138255716
0.0098174770424681 0.0110813762359913
0.004908738521234 0.0027532560388211
0.002454369260617 0.000686105235617
0.0012271846303085 0.0001712360680882
0.0006135923151542 4.27718580078557e-05
0.0003067961575771 1.06882648586878e-05
0.0001533980787885 2.67147533663628e-06
7.66990393942821e-05 6.6779476479999e-07
3.8349519697141e-05 1.66939414438554e-07
1.91747598485705e-05 4.17336922930964e-08
9.58737992428526e-06 1.04332779531795e-08
4.79368996214263e-06 2.60830077048518e-09
2.39684498107131e-06 6.5207073228315e-10
1.19842249053566e-06 1.63014273948676e-10
5.99211245267829e-07 4.07536789105329e-11
% 2.99605622633914e-07 1.0194409230868e-11
};
% \addlegendentry{$n=0$}
% \addlegendentry{$p=1$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
% 1.25663706143592 183.529980910444
% 0.628318530717959 47.2721292304182
0.314159265358979 13.4418395209085
0.15707963267949 2.45844808273655
0.0785398163397448 0.32416642432107
0.0392699081698724 0.0392088694192389
0.0196349540849362 0.0049310652824389
0.0098174770424681 0.0006172397041615
0.004908738521234 7.71471030851677e-05
0.002454369260617 9.6409752117871e-06
0.0012271846303085 1.20491109458662e-06
0.0006135923151542 1.50604165050589e-07
0.0003067961575771 1.88249888933711e-08
0.0001533980787885 2.35311626078783e-09
7.66990393942821e-05 2.94130907451769e-10
3.8349519697141e-05 3.67679257115589e-11
1.91747598485705e-05 4.61203035558514e-12
9.58737992428526e-06 5.93297337056152e-13
4.79368996214263e-06 1.02655942569498e-13
2.39684498107131e-06 5.59528056087503e-14
1.19842249053566e-06 5.58002374016017e-14
5.99211245267829e-07 5.48774414325603e-14
% 2.99605622633914e-07 5.59216831165883e-14
};
% \addlegendentry{$n=1$}
% \addlegendentry{$p=2$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
% 1.25663706143592 1293.41710991649
% 0.628318530717959 166.986961137745
0.314159265358979 20.6248715007476
0.15707963267949 1.6087350220997
0.0785398163397448 0.102239129550445
0.0392699081698724 0.0063940451298525
0.0196349540849362 0.0003971514940408
0.0098174770424681 2.46909184761279e-05
0.004908738521234 1.53826131653693e-06
0.002454369260617 9.59747863517706e-08
0.0012271846303085 5.99302211761615e-09
0.0006135923151542 3.74439094584313e-10
0.0003067961575771 2.33986938640292e-11
0.0001533980787885 1.47060317725385e-12
7.66990393942821e-05 1.00332077004712e-13
3.8349519697141e-05 5.62164344156699e-14
1.91747598485705e-05 5.73892928158187e-14
9.58737992428526e-06 5.67694170420675e-14
4.79368996214263e-06 5.64914058980945e-14
2.39684498107131e-06 5.53040766091223e-14
1.19842249053566e-06 5.58061767889297e-14
5.99211245267829e-07 5.49239825958789e-14
% 2.99605622633914e-07 5.59027443983708e-14
};
% \addlegendentry{$n=2$}
% \addlegendentry{$p=3$}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
% 1.25663706143592 6780.77366298589
% 0.628318530717959 420.823550556281
0.314159265358979 22.9585004509289
0.15707963267949 0.847246689265016
0.0785398163397448 0.0265450952697788
0.0392699081698724 0.0008484221764548
0.0196349540849362 2.66520096036765e-05
0.0098174770424681 8.33777492516295e-07
0.004908738521234 2.6059652494961e-08
0.002454369260617 8.14341818828948e-10
0.0012271846303085 2.54258681126317e-11
0.0006135923151542 8.08562703310586e-13
0.0003067961575771 6.2817228098513e-14
0.0001533980787885 5.38668799085764e-14
7.66990393942821e-05 5.77272981617495e-14
3.8349519697141e-05 5.57175783290548e-14
1.91747598485705e-05 5.7403872844692e-14
9.58737992428526e-06 5.67937808405297e-14
4.79368996214263e-06 5.64870009712031e-14
2.39684498107131e-06 5.53040766091223e-14
1.19842249053566e-06 5.58061767889296e-14
5.99211245267829e-07 5.49239825958789e-14
% 2.99605622633914e-07 5.59027443983708e-14
};
% \addlegendentry{$n=3$}
% \addlegendentry{$p=4$}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
% 1.25663706143592 27987.6916757683
% 0.628318530717959 873.828614569106
0.314159265358979 20.8349138214504
0.15707963267949 0.359318923544806
0.0785398163397448 0.0058143658187253
0.0392699081698724 9.09986307644366e-05
0.0196349540849362 1.41643072005551e-06
0.0098174770424681 2.20636208791711e-08
0.004908738521234 3.44110503070948e-10
0.002454369260617 5.37045682240872e-12
0.0012271846303085 9.01066188840786e-14
0.0006135923151542 5.58106751789514e-14
0.0003067961575771 5.49217099541072e-14
0.0001533980787885 5.40741762209166e-14
7.66990393942821e-05 5.77434010657931e-14
3.8349519697141e-05 5.57175783290545e-14
1.91747598485705e-05 5.74012186972854e-14
9.58737992428526e-06 5.6788389381487e-14
4.79368996214263e-06 5.64870009712031e-14
2.39684498107131e-06 5.53040766091223e-14
1.19842249053566e-06 5.58061767889296e-14
5.99211245267829e-07 5.49239825958789e-14
% 2.99605622633914e-07 5.59027443983708e-14
};
% \addlegendentry{$n=4$}
% \addlegendentry{$p=5$}
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}]
table {%
% 1.25663706143592 97326.4008427215
% 0.628318530717959 1393.86681727204
0.314159265358979 15.7830047510692
0.15707963267949 0.134371261246877
0.0785398163397448 0.0011047155839838
0.0392699081698724 8.73916730324547e-06
0.0196349540849362 6.84544600424931e-08
0.0098174770424681 5.3521055619104e-10
0.004908738521234 4.1829925946704e-12
0.002454369260617 6.9950023340961e-14
0.0012271846303085 5.61196448015414e-14
0.0006135923151542 5.57350664171947e-14
0.0003067961575771 5.49028465992903e-14
0.0001533980787885 5.40199633666366e-14
7.66990393942821e-05 5.77674479453594e-14
3.8349519697141e-05 5.57396195394301e-14
1.91747598485705e-05 5.74152288888262e-14
9.58737992428526e-06 5.67518884496046e-14
4.79368996214263e-06 5.64914058980945e-14
2.39684498107131e-06 5.53040766091223e-14
1.19842249053566e-06 5.58061767889297e-14
5.99211245267829e-07 5.49239825958789e-14
% 2.99605622633914e-07 5.59027443983708e-14
};
% \addlegendentry{$n=5$}
% \addlegendentry{$p=6$}
\addplot [semithick, orchid227119194, mark=*, mark size=2, mark options={solid}]
table {%
% 1.25663706143592 285227.198054975
% 0.628318530717959 2001.97486651144
0.314159265358979 10.1495996005562
0.15707963267949 0.0443355592520093
0.0785398163397448 0.000177585761006
0.0392699081698724 6.95186568452732e-07
0.0196349540849362 2.71099082419881e-09
0.0098174770424681 1.05723541668037e-11
0.004908738521234 6.09223079263661e-14
0.002454369260617 5.67696293932638e-14
0.0012271846303085 5.61545945123484e-14
0.0006135923151542 5.57552340159123e-14
0.0003067961575771 5.49095501384058e-14
0.0001533980787885 5.40736906912208e-14
7.66990393942821e-05 5.77434010657942e-14
3.8349519697141e-05 5.57175783290545e-14
1.91747598485705e-05 5.74012186972854e-14
9.58737992428526e-06 5.6788389381487e-14
4.79368996214263e-06 5.64870009712031e-14
2.39684498107131e-06 5.53040766091223e-14
1.19842249053566e-06 5.58061767889296e-14
5.99211245267829e-07 5.49239825958789e-14
% 2.99605622633914e-07 5.59027443983708e-14
};
% \addlegendentry{$n=6$}
% \addlegendentry{$p=7$}
\addplot [semithick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
% 1.25663706143592 731511.221112847
% 0.628318530717959 2373.98343912077
0.314159265358979 6.05092967181316
0.15707963267949 0.0132749357102224
0.0785398163397448 2.67301465851702e-05
0.0392699081698724 5.2509893122755e-08
0.0196349540849362 1.02605598038288e-10
0.0098174770424681 2.30133699105322e-13
0.004908738521234 5.53459139742984e-14
0.002454369260617 5.68232795342429e-14
0.0012271846303085 5.60842379275001e-14
0.0006135923151542 5.57017608237565e-14
0.0003067961575771 5.48908537692784e-14
0.0001533980787885 5.40736906912208e-14
7.66990393942821e-05 5.77434010657942e-14
3.8349519697141e-05 5.57339610435007e-14
1.91747598485705e-05 5.74012186972854e-14
9.58737992428526e-06 5.6788389381487e-14
4.79368996214263e-06 5.64870009712031e-14
2.39684498107131e-06 5.53040766091223e-14
1.19842249053566e-06 5.58061767889296e-14
5.99211245267829e-07 5.49239825958789e-14
% 2.99605622633914e-07 5.59027443983708e-14
};
% \addlegendentry{$n=7$}
% \addlegendentry{$p=8$}
\addplot [semithick, goldenrod18818934, mark=*, mark size=2, mark options={solid}]
table {%
% 1.25663706143592 1661022.98099589
% 0.628318530717959 2601.6198261883
0.314159265358979 3.14763916690961
0.15707963267949 0.0033892619153484
0.0785398163397448 3.38148804155529e-06
0.0392699081698724 3.31245115865544e-09
0.0196349540849362 3.23477706210844e-12
0.0098174770424681 6.07382455439564e-14
0.004908738521234 5.53499559576768e-14
0.002454369260617 5.68099899261398e-14
0.0012271846303085 5.61339754642592e-14
0.0006135923151542 5.57549623238334e-14
0.0003067961575771 5.49028465993079e-14
0.0001533980787885 5.40474954146674e-14
7.66990393942821e-05 5.77674479453594e-14
3.8349519697141e-05 5.57396195394301e-14
1.91747598485705e-05 5.74152288888262e-14
9.58737992428526e-06 5.67518884496046e-14
4.79368996214263e-06 5.64914058980945e-14
2.39684498107131e-06 5.53040766091223e-14
1.19842249053566e-06 5.58061767889297e-14
5.99211245267829e-07 5.49239825958789e-14
% 2.99605622633914e-07 5.59027443983708e-14
};
% \addlegendentry{$n=8$}
% \addlegendentry{$p=9$}
\addplot [semithick, darkturquoise23190207, mark=*, mark size=2, mark options={solid}]
table {%
% 1.25663706143592 3346569.84088279
% 0.628318530717959 2545.73517044386
0.314159265358979 1.6096734446901
0.15707963267949 0.0008495398839021
0.0785398163397448 4.21454933163804e-07
0.0392699081698724 2.06030472738809e-10
0.0196349540849362 1.19477257828913e-13
0.0098174770424681 6.05041418328866e-14
0.004908738521234 5.5364209816099e-14
0.002454369260617 5.68540433563895e-14
0.0012271846303085 5.61324239933318e-14
0.0006135923151542 5.57552340159151e-14
0.0003067961575771 5.4909550137846e-14
0.0001533980787885 5.4073690691187e-14
7.66990393942821e-05 5.77434010658001e-14
3.8349519697141e-05 5.57175783290392e-14
1.91747598485705e-05 5.74012186972854e-14
9.58737992428526e-06 5.6788389381487e-14
4.79368996214263e-06 5.64870009712031e-14
2.39684498107131e-06 5.53040766091223e-14
1.19842249053566e-06 5.58061767889296e-14
5.99211245267829e-07 5.49239825958789e-14
% 2.99605622633914e-07 5.59027443983708e-14
};
% \addlegendentry{$n=9$}
% \addlegendentry{$p=10$}
\end{axis}

\end{tikzpicture}

